"Intermittency" in Hydrodynamic Turbulence as Intermediate Asymptotic to Kolmogorov41 Scaling

A synopsis of an analytical theory of scaling in developed turbulence is proposed on the basis of the Navier-Stokes equations. It is shown that corrections to the normal Kolmogorov 1941 scaling behavior of the $n$-th order velocity structure functions are finite Re effects which disappear when the inertial interval exceeds 5-6 decades. These corrections originate from the correlation between the velocity differences and energy dissipation which are characterized by an anomalous (subcritical) exponent. The values of the experimentally observed scaling indices for the $n$-th order structure functions for $n$ between 4 and 14 are in agreement with our findings.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%% This is eps file of fig.1

%!
%%Title: /tmp/xfig-export006578
%%Creator: fig2dev
%%CreationDate: Sun Feb 27 14:23:10 1994
%%For: adrienne@dvir (Adrienne Fairhall,Perlman 714,2091,08-475642)
%%BoundingBox: 0 0 536 221
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-58 49 translate
0.0 221.0 translate 0.900 -0.900 scale
/Symbol findfont 24.00 scalefont setfont
402 299 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
596 299 m
gs 1 -1 scale (log R) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
492 299 m
gs 1 -1 scale (log x) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
422 299 m
gs 1 -1 scale (log y) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
253 189 m
gs 1 -1 scale (b/) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
272 189 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
164 163 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
176 155 m
gs 1 -1 scale (2/3) col-1 show gr
0.500 setlinewidth
% Interpolated spline
n 280 274 m
	285.282 269.677 287.513 267.619 289 266 curveto
	290.414 263.820 293.451 258.799 294 256 curveto
	295.612 252.041 296.467 242.632 297 239 curveto
	298.738 219.351 300.233 173.142 302 153 curveto
	301.958 142.584 303.122 115.669 304 104 curveto
	304.539 102.161 304.935 96.783 306 95 curveto
	306.665 92.307 308.532 88.000 311 88 curveto
	312.956 88.000 314.822 92.307 316 95 curveto
	316.553 96.783 316.938 102.167 317 104 curveto
	318.422 115.658 320.036 142.554 321 153 curveto
	321.740 173.316 322.284 219.944 324 240 curveto
	324.498 243.288 325.493 252.238 327 256 curveto
	327.459 258.664 330.177 263.807 332 266 curveto
	332.890 267.629 334.997 269.686 340 274 curveto
gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 109 214 m 330 74 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Interpolated spline
n 108 215 m
	102.461 220.406 100.211 222.906 99 225 curveto
	94.361 233.023 90.361 245.273 83 274 curveto
gs col-1 s gr
	[] 0 setdash
n 307.901 183.361 m 300.000 181.000 l 308.083 179.365 l gs 2 setlinejoin col-1
s gr
% Polyline
n 300 181 m 322 182 l gs col-1 s gr
n 314.099 179.639 m 322.000 182.000 l 313.917 183.635 l gs 2 setlinejoin col-1
s gr
	[4.000000] 0 setdash
% Polyline
n 410 214 m 631 74 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Interpolated spline
n 409 215 m
	403.461 220.406 401.211 222.906 400 225 curveto
	395.361 233.023 391.361 245.273 384 274 curveto
gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 24.00 scalefont setfont
369 299 m
gs 1 -1 scale (log) col-1 show gr
% Interpolated spline
n 581 274 m
	586.282 269.677 588.513 267.619 590 266 curveto
	591.414 263.820 594.451 258.799 595 256 curveto
	596.612 252.041 597.467 242.632 598 239 curveto
	599.738 219.351 601.233 173.142 603 153 curveto
	602.958 142.584 604.122 115.669 605 104 curveto
	605.539 102.161 605.935 96.783 607 95 curveto
	607.665 92.307 609.532 88.000 612 88 curveto
	613.956 88.000 615.822 92.307 617 95 curveto
	617.553 96.783 617.938 102.167 618 104 curveto
	619.422 115.657 621.036 142.554 622 153 curveto
	622.740 173.316 623.284 219.944 625 240 curveto
	625.498 243.288 626.493 252.238 628 256 curveto
	628.459 258.664 631.177 263.807 633 266 curveto
	633.890 267.629 635.997 269.686 641 274 curveto
gs col-1 s gr
/Times-Roman findfont 24.00 scalefont setfont
74 80 m
gs 1 -1 scale (\(a\)) col-1 show gr
% Interpolated spline
n 483 273 m
	488.106 270.141 490.263 268.780 492 268 curveto
	493.067 266.268 496.003 262.948 497 261 curveto
	498.091 258.479 498.918 252.257 499 250 curveto
	501.113 236.861 502.558 206.304 504 194 curveto
	504.226 186.096 505.351 168.297 506 161 curveto
	506.721 159.365 507.104 155.808 508 155 curveto
	508.777 152.848 510.581 150.000 513 150 curveto
	514.857 150.000 516.661 152.848 518 155 curveto
	518.334 155.808 518.707 159.369 519 161 curveto
	520.141 168.290 521.701 186.076 523 194 curveto
	523.349 206.418 523.875 237.253 526 251 curveto
	526.014 252.691 526.977 258.609 528 261 curveto
	528.877 262.858 531.504 266.259 533 268 curveto
	534.127 268.787 536.164 270.147 541 273 curveto
gs col-1 s gr
% Interpolated spline
n 517 272 m
	522.018 268.676 524.138 267.094 526 266 curveto
	526.894 264.174 529.779 260.313 531 258 curveto
	531.831 255.118 532.644 247.884 533 246 curveto
	534.801 229.985 536.221 194.459 538 179 curveto
	537.860 170.965 538.966 150.273 540 141 curveto
	540.312 139.887 540.688 135.753 542 134 curveto
	542.332 132.311 544.105 129.000 546 129 curveto
	548.308 129.000 550.081 132.311 551 134 curveto
	551.725 135.753 552.091 139.892 552 141 curveto
	553.501 150.264 555.034 170.942 556 179 curveto
	556.653 194.592 557.170 230.441 559 246 curveto
	559.273 248.388 560.218 255.269 561 258 curveto
	562.086 260.209 564.668 264.163 566 266 curveto
	567.245 267.102 569.247 268.684 574 272 curveto
gs col-1 s gr
% Interpolated spline
n 549 273 m
	554.106 269.188 556.263 267.374 558 266 curveto
	559.067 264.025 562.003 259.597 563 258 curveto
	564.091 253.639 564.918 245.342 565 243 curveto
	567.113 224.814 568.558 184.072 570 166 curveto
	570.226 157.128 571.351 133.396 572 123 curveto
	572.721 121.486 573.104 116.744 574 115 curveto
	574.777 112.798 576.581 109.000 579 109 curveto
	580.857 109.000 582.661 112.798 584 115 curveto
	584.334 116.744 584.707 121.492 585 123 curveto
	586.141 133.386 587.701 157.102 589 166 curveto
	589.349 184.225 589.875 225.338 592 243 curveto
	592.014 245.921 592.977 253.812 594 258 curveto
	594.877 259.478 597.504 264.013 599 266 curveto
	600.127 267.383 602.164 269.197 607 273 curveto
gs col-1 s gr
% Interpolated spline
n 414 273 m
	419.106 271.187 421.263 270.324 423 270 curveto
	424.067 268.731 427.003 266.625 428 265 curveto
	429.091 263.792 429.918 259.846 430 258 curveto
	432.113 250.083 433.558 230.705 435 222 curveto
	435.226 217.890 436.351 206.603 437 202 curveto
	437.721 200.938 438.104 198.683 439 198 curveto
	439.777 196.806 441.581 195.000 444 195 curveto
	445.857 195.000 447.661 196.806 449 198 curveto
	449.334 198.683 449.707 200.941 450 202 curveto
	451.141 206.598 452.701 217.878 454 222 curveto
	454.349 230.778 454.875 250.331 457 259 curveto
	457.014 260.121 457.977 263.874 459 265 curveto
	459.877 266.569 462.505 268.725 464 270 curveto
	465.127 270.328 467.164 271.191 472 273 curveto
gs col-1 s gr
% Interpolated spline
n 447 274 m
	452.282 271.652 454.513 270.535 456 270 curveto
	457.414 268.472 460.451 265.746 461 264 curveto
	462.612 262.076 463.467 256.967 464 255 curveto
	465.738 244.325 467.233 219.233 469 208 curveto
	468.958 202.640 470.122 188.025 471 182 curveto
	471.539 180.690 471.935 177.769 473 177 curveto
	473.665 175.339 475.532 173.000 478 173 curveto
	479.956 173.000 481.822 175.339 483 177 curveto
	483.553 177.769 483.938 180.693 484 182 curveto
	485.422 188.018 487.036 202.624 488 208 curveto
	488.740 219.327 489.284 244.647 491 256 curveto
	491.498 257.323 492.493 262.183 494 264 curveto
	494.459 265.672 497.177 268.465 499 270 curveto
	499.890 270.540 501.997 271.658 507 274 curveto
gs col-1 s gr
/Times-Roman findfont 24.00 scalefont setfont
68 299 m
gs 1 -1 scale (log) col-1 show gr
/Symbol findfont 24.00 scalefont setfont
101 299 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
72 121 m
gs 1 -1 scale (log S) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
127 127 m
gs 1 -1 scale (2) col-1 show gr
1.000 setlinewidth
% Polyline
n 659 276 m 659 54 l  64 54 l  64 276 l
 clp gs col-1 s gr
% Polyline
n 359 55 m 359 276 l gs col-1 s gr
/Times-Roman findfont 24.00 scalefont setfont
279 299 m
gs 1 -1 scale (log R) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
368 79 m
gs 1 -1 scale (\(b\)) col-1 show gr
$F2psEnd
